Learning Task Automata for Reinforcement Learning using Hidden Markov Models

Training reinforcement learning (RL) agents using scalar reward signals is often infeasible when an environment has sparse and non-Markovian rewards. Moreover, handcrafting these reward functions before training is prone to misspecification, especially when the environment's dynamics are only partially known. This paper proposes a novel pipeline for learning non-Markovian task specifications as succinct finite-state `task automata' from episodes of agent experience within unknown environments. We leverage two key algorithmic insights. First, we learn a product MDP, a model composed of the specification's automaton and the environment's MDP (both initially unknown), by treating the product MDP as a partially observable MDP and using the well-known Baum-Welch algorithm for learning hidden Markov models. Second, we propose a novel method for distilling the task automaton (assumed to be a deterministic finite automaton) from the learnt product MDP. Our learnt task automaton enables the decomposition of a task into its constituent sub-tasks, which improves the rate at which an RL agent can later synthesise an optimal policy. It also provides an interpretable encoding of high-level environmental and task features, so a human can readily verify that the agent has learnt coherent tasks with no misspecifications. In addition, we take steps towards ensuring that the learnt automaton is environment-agnostic, making it well-suited for use in transfer learning. Finally, we provide experimental results compared with two baselines to illustrate our algorithm's performance in different environments and tasks.

==> Figures/DFAs/TA_4.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick,scale=0.6, every node/.style={scale=0.6}] 
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

	\node[state,initial] (q_0)   {$q_0$}; 
	\node[state] (q_1) [right=of q_0] {$q_1$}; 
	\node[state] (q_2) [right=of q_1] {$q_2$}; 
	\node[state,accepting] (q_3) [right=of q_2] {$q_3$}; 
	
	\path[->] 
	(q_0) edge [loop above] node {$\neg$ \faCoffee} ()   	
	(q_0) edge  node {\faCoffee} (q_1)
	
	(q_1) edge [loop above] node {$\neg$ \faCouch} ()   	
	(q_1) edge  node {\faCouch} (q_2)
	
	(q_2) edge [loop above] node {$\neg \stairwayupfilled$} ()
	(q_2) edge node {$\stairwayupfilled$} (q_3);
	
\end{tikzpicture}

==> Figures/DFAs/TA_5.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick,scale=0.6, every node/.style={scale=0.6}] 
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

	\node[state,initial] (q_0)   {$q_0$}; 
	\node[state] (q_1) [right=of q_0] {$q_1$}; 
	\node[state] (q_2) [right=of q_1] {$q_2$}; 
	\node[state] (q_3) [right=of q_2] {$q_3$}; 
	\node[state,accepting] (q_4) [right=of q_3] {$q_4$}; 
	
	\path[->] 
	(q_0) edge [loop above] node {$\neg$ \faCoffee} ()   	
	(q_0) edge  node {\faCoffee} (q_1)
	
	(q_1) edge [loop above] node {$\neg$ \faCouch} ()   	
	(q_1) edge  node {\faCouch} (q_2)
	
	(q_2) edge [loop above] node {$\neg$ \faTv} ()   	
	(q_2) edge  node {\faTv} (q_3)
	
	(q_3) edge [loop above] node {$\neg \stairwayupfilled$} ()
	(q_3) edge node {$\stairwayupfilled$} (q_4);
	
\end{tikzpicture}

==> Figures/DFAs/TA_5new.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick,scale=0.6, every node/.style={scale=0.6}] 
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

        \node[state,initial] (q_0)   {$q_0$}; 
        \node[state] (q_1) [right=of q_0] {$q_1$}; 
        \node[state] (q_2) [below right = 0.05cm and 0.7cm of q_1] {$q_2$}; 
        \node[state] (q_3) [below left =  0.05cm and 0.7cm of q_2] {$q_3$}; 
        \node[state,accepting] (q_4) [left =of q_3] {$q_4$}; 
        
        \path[->] 
        (q_0) edge [loop above] node {$\neg$ \faCoffee} ()   	
        (q_0) edge  node {\faCoffee} (q_1)
        
        (q_1) edge [loop above] node {$\neg$ \faCouch} ()   	
        (q_1) edge  node {\faCouch} (q_2)
        
        (q_2) edge [loop right] node {$\neg$ \faTv} ()   	
        (q_2) edge  node {\faTv} (q_3)
        
        (q_3) edge [loop below] node {$\neg \stairwayupfilled$} ()
        (q_3) edge node {$\stairwayupfilled$} (q_4);
        
    \end{tikzpicture}

==> Figures/DFAs/case_study_DFA.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

	\node[state,initial] (q_0)   {$q_0$}; 
	\node[state] (q_1) [right=of q_0] {$q_1$}; 
	\node[state,accepting] (q_2) [right=of q_1] {$q_2$}; 
	
	\path[->] 
	(q_0) edge [loop above] node {$\neg$ \faCoffee} ()   	
	(q_0) edge  node {\faCoffee} (q_1)
	
	(q_1) edge [loop above] node {$\neg \stairwayupfilled$} ()
	
	(q_1) edge node {$\stairwayupfilled$} (q_2);
\end{tikzpicture}

==> Figures/DFAs/case_study_DFA2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

	\node[state,initial] (q_0)   {$q_0$}; 
	\node[state] (q_1) [below=of q_0] {$q_1$}; 
	\node[state,accepting] (q_2) [below=of q_1] {$q_2$}; 
	
	\path[->] 
	(q_0) edge [loop right] node {$\neg$ \faCoffee} ()   	
	(q_0) edge  node {\faCoffee} (q_1)
	
	(q_1) edge [loop right] node {$\neg \stairwayupfilled$} ()
	
	(q_1) edge node {$\stairwayupfilled$} (q_2);
\end{tikzpicture}

==> Figures/DFAs/case_study_DFA3.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick,scale=0.6, every node/.style={scale=0.6}] 
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

	\node[state,initial] (q_0)   {$q_0$}; 
	\node[state] (q_1) [right=of q_0] {$q_1$}; 
	\node[state,accepting] (q_2) [right=of q_1] {$q_2$}; 
	
	\path[->] 
	(q_0) edge [loop above] node {$\neg$ \faCoffee} ()   	
	(q_0) edge  node {\faCoffee} (q_1)
	
	(q_1) edge [loop above] node {$\neg \stairwayupfilled$} ()
	
	(q_1) edge node {$\stairwayupfilled$} (q_2);
	
\end{tikzpicture}

==> Figures/DFAs/thm_lemonNoBack.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick,scale=0.6, every node/.style={scale=0.6}] 
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

		\node[state,initial] (q_0)   {$q_0$}; 
		\node[state] (q_1) [right=of q_0] {$q_1$}; 
		\node[state,accepting] (q_2) [right=of q_1] {$q_2$}; 
		
		\path[->] 
		(q_0) edge [loop above] node {$\neg$ \faBorderNone} ()   	
		(q_0) edge  node {\faBorderNone} (q_1)
		
		(q_1) edge [loop above] node {$\neg$ \faBook} ()
		
		(q_1) edge node {\faBook} (q_2);
		
	\end{tikzpicture}

==> Figures/DFAs/thm_smalldfa.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick,scale=0.6, every node/.style={scale=0.6}] 
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

		\node[state,initial] (q_0)   {$q_0$}; 
		\node[state,accepting] (q_1) [right=of q_0] {$q_1$}; 
	
		
		\path[->] 
		(q_0) edge [loop above] node {$\neg$ \faBook} ()   	
		(q_0) edge  node {\faBook} (q_1);
		
	\end{tikzpicture}

==> Figures/extraneous/cone_shape.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick] 

	\node[state,minimum size=1.2cm] (source)   {$\langle s,q\rangle$}; 
	\node[state,minimum size=1cm] (A) [above right=of source, xshift=1cm,yshift=-0.4cm] {$\langle s_{1},q'\rangle$};
	\node (B) [right=of source, xshift=.8cm,yshift=0.25cm] {$\textbf{\vdots}$}; 
	\node (B1) [right=of source, xshift=-0.8cm,yshift=0.17cm] {$\textbf{\vdots}$}; 
	\node[state,minimum size=1cm,yshift=0.3cm] (C) [below =of A] {$\langle s_{n},q'\rangle$}; 

	
	\path[->] 
	(source) edge node[xshift=0.05cm,yshift=-0.05cm]{$\ell$}  (A)
	(source) edge node[below, xshift=-0.1cm]{$\ell$}  (C);
	
\end{tikzpicture}

==> Figures/grid_worlds/3x3_grid.tex <==
\begin{tikzpicture}[scale=0.54]
    % grid
    \draw[step=1cm,gray] (0,0) grid (3, 3);
    
    % Coffee machines
    \node at (2.5,0.5) {\faCoffee};
        % \node at (4.5,1.5) {\coffee};

    % sinks
    % \node at (2.5,2.5) {\decoration};
    
    % carpet
    % \node at (0.5,4.5) {\faBorderNone};
    \node at (2.5,2.5) {\faBorderNone};

    % \node at (4.5,4.5) {\faLemon};
    
    % other harmless
    \node at (2.5,1.5) {\faTv};
    \node at (0.5,1.5) {\faCouch};

    % agent
    \node at (-0.7,.6) {\agent};
    
    % stairs
    \node at (1.5,2.5) {$\stairwayupfilled$};
    
    % box
    \draw[ultra thick] (0,0) rectangle (3, 3);
    
    % start
    \path[ultra thick,->, >=stealth] (-.28,.5) edge node [left] {} (0,.5);
    
    % % successful path
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (0.2,0.4) -- (2.2,0.4);
    % \draw[ultra thick, ->, >=stealth, draw=cyan!70!white] (1.8,0.6) -- (1.5,0.6) -- (1.5,2.2);
\end{tikzpicture}

==> Figures/grid_worlds/4x4_grid.tex <==
\begin{tikzpicture}[scale=0.54]
    % grid
    \draw[step=1cm,gray] (0,0) grid (4, 4);
    
    % Coffee machines
    \node at (3.5,0.5) {\faCoffee};
        % \node at (4.5,1.5) {\coffee};

    % sinks
    % \node at (2.5,2.5) {\decoration};
    
    % carpet
    % \node at (0.5,4.5) {\faBorderNone};
    \node at (3.5,3.5) {\faBorderNone};

    % \node at (4.5,4.5) {\faLemon};
    
    % other harmless
    \node at (3.5,1.5) {\faTv};
    \node at (0.5,1.5) {\faCouch};

    % agent
    \node at (-0.7,.6) {\agent};
    
    % stairs
    \node at (1.5,3.5) {$\stairwayupfilled$};
    
    % box
    \draw[ultra thick] (0,0) rectangle (4, 4);
    
    % start
    \path[ultra thick,->, >=stealth] (-.28,.5) edge node [left] {} (0,.5);
    
    % % successful path
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (0.2,0.4) -- (4.2,0.4);
    % \draw[ultra thick, ->, >=stealth, draw=cyan!70!white] (3.8,0.6) -- (3.5,0.6) -- (3.5,3.5) -- (2.5,3.5) -- (2.5,4.2);
\end{tikzpicture}

==> Figures/grid_worlds/5x5_grid.tex <==
\begin{tikzpicture}[scale=0.54]
    % grid
    \draw[step=1cm,gray] (0,0) grid (5, 5);
    
    % Coffee machines
    \node at (4.5,0.5) {\faCoffee};
        % \node at (4.5,1.5) {\coffee};

    % sinks
    % \node at (2.5,2.5) {\decoration};
    
    % carpet
    % \node at (0.5,4.5) {\faBorderNone};
    \node at (3.5,4.5) {\faBorderNone};
    \node at (4.5,4.5) {\faBorderNone};
    \node at (3.5,3.5) {\faBorderNone};
    \node at (4.5,3.5) {\faBorderNone};

    % \node at (4.5,4.5) {\faLemon};
    
    % other harmless
    \node at (4.5,2.5) {\faTv};
    \node at (1.5,4.5) {\faCouch};
    \node at (0.5,2.5) {\faCouch};

    % agent
    \node at (-0.7,.6) {\agent};
    
    % stairs
    \node at (2.5,4.5) {$\stairwayupfilled$};
    
    % box
    \draw[ultra thick] (0,0) rectangle (5, 5);
    
    % start
    \path[ultra thick,->, >=stealth] (-.28,.5) edge node [left] {} (0,.5);
    
    % % successful path
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (0.2,0.4) -- (4.2,0.4);
    % \draw[ultra thick, ->, >=stealth, draw=cyan!70!white] (3.8,0.6) -- (3.5,0.6) -- (3.5,3.5) -- (2.5,3.5) -- (2.5,4.2);
\end{tikzpicture}

==> Figures/grid_worlds/case_study.tex <==
\begin{tikzpicture}[scale=0.54]
    % grid
    \draw[step=1cm,gray] (0,0) grid (5, 5);
    
    % Coffee machines
    \node at (4.5,0.5) {\faCoffee};
        % \node at (4.5,1.5) {\coffee};

    % sinks
    % \node at (2.5,2.5) {\decoration};
    
    % lemons
    % \node at (0.5,4.5) {\faBorderNone};
    \node at (3.5,4.5) {\faBorderNone};
    \node at (4.5,4.5) {\faBook};
    \node at (3.5,3.5) {\faBorderNone};
    \node at (4.5,3.5) {\faBorderNone};

    % \node at (4.5,4.5) {\faLemon};
    
    % other harmless
    \node at (4.5,2.5) {\faTv};
    \node at (1.5,4.5) {\faCouch};
    \node at (0.5,2.5) {\faCouch};

    % agent
    \node at (-0.7,.6) {\agent};
    
    % stairs
    \node at (2.5,4.5) {$\stairwayupfilled$};
    
    % box
    \draw[ultra thick] (0,0) rectangle (5, 5);
    
    % start
    \path[ultra thick,->, >=stealth] (-.28,.5) edge node [left] {} (0,.5);
    
    % successful path
    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (0.2,0.4) -- (4.2,0.4);
    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (4.2,0.6) -- (0.4,0.6) -- (0.4,2.3);
    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (0.6,2.3) -- (0.6,1.4) -- (4.6,1.4) -- (4.6,2.2);
    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (4.4,2.2) -- (4.4,1.6) -- (3.5, 1.6) -- (3.5,3.5) -- (2.5,3.5) -- (2.5,4.2);
\end{tikzpicture}

==> Figures/grid_worlds/coffee_neighborhood.tex <==
\begin{tikzpicture}[scale=0.75]

    % grid
    \draw[step=1cm,gray] (0,0) grid (3, 3);
    
    % Coffee machines
    \node at (2.5,2.5) {\faCoffee};
    
    % Extraneous
    \node at (1.5,1.5) {\faBorderNone};
    \node at (2.5,1.5) {\faBorderNone};
    \node at (1.5,2.5) {\faBorderNone};

    % % Empty cells
    % \node at (0.5, 0.5) {$\emptyset$};
    % \node at (1.5, 0.5) {$\emptyset$};
    % \node at (0.5, 1.5) {$\emptyset$};
    % \node at (2.5, 0.5) {$\emptyset$};
    % \node at (0.5, 2.5) {$\emptyset$};
    
    \node at (-0.4,.6) {\agent};

    
    \path[ultra thick,->, >=stealth] (-.18,.5) edge node [left] {} (0,.5);
    % % agent
    % \node at (.5,.5) {\agent};
    
    % box
    \draw[ultra thick] (0,0) rectangle (3, 3);
\end{tikzpicture}

==> Figures/grid_worlds/test1.tex <==
\begin{tikzpicture}[scale=1.0]
    % grid
    \draw[step=1cm,gray] (0,0) grid (3, 3);
    
    % Coffee machines
    \node at (2.5,0.5) {\faCoffee};
    \node at (2.5,1.5) {\faCoffee};
    
    % sinks
    %\node at (2.5,2.5) {\decoration};
    
    % lemons
    \node at (0.5,2.5) {\faBorderNone};
    \node at (2.5,2.5) {\faBorderNone};
    
    % agent
    \node at (-0.4,.6) {\agent};    
    % stairs
    \node at (1.5,2.5) {$\stairwayupfilled$};
    
    % box
    \draw[ultra thick] (0,0) rectangle (3, 3);
    
    % start
    % start
    \path[ultra thick,->, >=stealth] (-.15,.5) edge node [left] {} (0,.5);
\end{tikzpicture}

==> Figures/prodmdps/small_coffee_stairs.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm, thick]
	\tikzstyle{every state}=[fill=white,draw=black,text=black]
	
	\node[initial,state] (s00q0) {$s_{00},q_0$};
	
	\node[state]         (s10q0) [above right of=s00q0] {$s_{10},q_0$};
	\node[state]         (s11q0) [right of=s00q0, xshift=-0.9cm] {$s_{11},q_0$};
	\node[state]         (s01q0) [below right of=s00q0] {$s_{01},q_0$};
	\node[state]         (s20q0) [right of=s10q0] {$s_{20},q_0$};
	\node[state]         (s21q0) [right of=s11q0] {$s_{21},q_0$};
	\node[state]         (s02q1) [right of=s01q0] {$s_{02},q_1$};
	
	\node[state]         (s22q0) [right of=s21q0] {$s_{22},q_0$};
	
	\node[state]         (s00q1) [below of=s00q0, yshift=-4cm] {$s_{00},q_1$};
	\node[state]         (s10q1) [above right of=s00q1] {$s_{10},q_1$};
	\node[state]         (s11q1) [right of=s00q1, xshift=-0.9cm] {$s_{11},q_1$};
	\node[state]         (s01q1) [below right of=s00q1] {$s_{01},q_1$};
	
	\node[state]         (s20q1) [right of=s10q1] {$s_{20},q_1$};
	\node[state,accepting]         (s21q2) [right of=s11q1] {$s_{21},q_2$};
	
	\node[state]         (s22q1) [right of=s21q2] {$s_{22},q_1$};
	
	\node[state]         (s12q1) [below of=s21q2, yshift=0.8cm] {$s_{12},q_1$};


	\path 
% 	(s00q0) edge [<->] node[anchor=south,sloped]{$\emptyset$} (s10q0)
%     (s00q0) edge [<->] node[anchor=north,sloped]{$\emptyset$} (s01q0)
% 	(s10q0) edge [<->] node[anchor=west]{$\emptyset$} (s11q0)
% 	(s01q0) edge [<->] node[anchor=west]{$\emptyset$} (s11q0)
	
	(s00q0) edge [bend left=15] node[anchor=south,sloped]{$\emptyset$} (s10q0)
	(s10q0) edge [bend left=15] node[anchor=south,sloped]{$\emptyset$} (s00q0)

	(s00q0) edge [bend left=15] node[anchor=north,sloped]{$\emptyset$} (s01q0)
	(s01q0) edge [bend left=15] node[anchor=north,sloped]{$\emptyset$} (s00q0)
	
	(s10q0) edge [bend left=15] node[anchor=west]{$\emptyset$} (s11q0)
	(s11q0) edge [bend left=15] node[anchor=west]{$\emptyset$} (s10q0)

	(s01q0) edge [bend left=15] node[anchor=west]{$\emptyset$} (s11q0)
	(s11q0) edge [bend left=15] node[anchor=west]{$\emptyset$} (s01q0)

	
	(s10q0) edge [left]      node[anchor=south]{\faBorderNone} (s20q0)
	(s20q0) edge [bend right]  node[anchor=south]{$\emptyset$} (s10q0)
	(s11q0) edge [left]      node[anchor=south]{$\stairwayupfilled$} (s21q0)
	(s21q0) edge [bend right]  node[anchor=south]{$\emptyset$} (s11q0)
	(s01q0) edge [left]      node[anchor=south]{\faCoffee} (s02q1)
	(s20q0) edge[left] node[anchor=east]{$\stairwayupfilled$} (s21q0)
	(s21q0) edge[in=-75, out=75,looseness=1] node[anchor=west]{\faBorderNone} (s20q0)
	(s21q0) edge[bend left] node[anchor=south]{\faBorderNone} (s22q0)
	(s22q0) edge[left] node[anchor=south]{$\stairwayupfilled$} (s21q0)
	(s22q0) edge[left] node[anchor=south,sloped]{\faCoffee} (s02q1)
	
	
% 	(s00q1) edge [<->] node[anchor=south,sloped]{$\emptyset$} (s10q1)
% 	(s00q1) edge [<->] node[anchor=north,sloped]{$\emptyset$} (s01q1)
% 	(s10q1) edge [<->] node[anchor=west]{$\emptyset$} (s11q1)
% 	(s01q1) edge [<->] node[anchor=west]{$\emptyset$} (s11q1)
	
	(s00q1) edge [bend left=15] node[anchor=south,sloped]{$\emptyset$} (s10q1)
	(s10q1) edge [bend left=15] node[anchor=south,sloped]{$\emptyset$} (s00q1)

	(s00q1) edge [bend left=15] node[anchor=north,sloped]{$\emptyset$} (s01q1)
	(s01q1) edge [bend left=15] node[anchor=north,sloped]{$\emptyset$} (s00q1)

	(s10q1) edge [bend left=15] node[anchor=west]{$\emptyset$} (s11q1)
	(s11q1) edge [bend left=15] node[anchor=west]{$\emptyset$} (s10q1)

	(s01q1) edge [bend left=15] node[anchor=west]{$\emptyset$} (s11q1)
	(s11q1) edge [bend left=15] node[anchor=west]{$\emptyset$} (s01q1)

	
	(s10q1) edge [left]      node[anchor=south]{\faBorderNone} (s20q1)
	(s20q1) edge [bend right]      node[anchor=south]{$\emptyset$} (s10q1)
	(s11q1) edge [left]      node[anchor=south]{$\stairwayupfilled$} (s21q2)
	
	(s20q1) edge[left] node[anchor=east]{$\stairwayupfilled$} (s21q2)
	(s22q1) edge[left] node[anchor=south]{$\stairwayupfilled$} (s21q2)
	(s22q1) edge[left] node[anchor=east, yshift=0.18cm, xshift=0.05cm]{\faCoffee} (s12q1)
	(s12q1) edge[in=-75, out=15,looseness=0.8] node[anchor=west, yshift=0.1cm]{\faBorderNone} (s22q1)
	
	% red edges
	(s01q1) edge [in=202, out=170,looseness=2.2,color=black]      node[anchor=west]{\faCoffee} (s02q1)
	
	(s02q1) edge [in=177, out=195,looseness=2.3,color=black]      node[anchor=east,color=black]{$\emptyset$} (s01q1)
	
	(s02q1) edge [in=0, out=-15,looseness=1.8,color=black]  node[anchor=west,yshift=0.5cm]{\faCoffee} (s12q1)
	
	(s11q0) edge [in=70, out=-10,looseness=1.4,color=black] node[anchor=south,sloped]{\faCoffee} (s12q1)
	
	(s11q1) edge [left]      node[anchor=north]{\faCoffee} (s12q1)
	
% 	(s00q1) edge [<->] node[anchor=south]{$\emptyset$} (s11q1)
% 	(s00q0) edge [<->] node[anchor=south]{$\emptyset$} (s11q0)
	
	(s00q1) edge [bend left=15] node[anchor=south]{$\emptyset$} (s11q1)
	(s11q1) edge [bend left=15] node[anchor=south]{$\emptyset$} (s00q1)

	(s00q0) edge [bend left=15] node[anchor=south]{$\emptyset$} (s11q0)
	(s11q0) edge [bend left=15] node[anchor=south]{$\emptyset$} (s00q0)

	
	% self loops
	(s00q0) edge [in=85, out=95,looseness=10] node[anchor=south]{$\emptyset$} (s00q0)
	
	(s10q0) edge [in=130, out=140,looseness=10] node[anchor=south]{$\emptyset$} (s10q0)
	
	(s01q0) edge [in=-130, out=-140,looseness=10] node[anchor=east]{$\emptyset$} (s01q0)
	
	(s20q0) edge [in=50, out=40,looseness=10] node[anchor=south]{\faBorderNone} (s20q0)
	
	(s21q0) edge [in=130, out=140,looseness=10] node[anchor=south,xshift=-0.1cm]{$\stairwayupfilled$} (s21q0)
	
	(s02q1) edge [in=-50, out=-40,looseness=10] node[anchor=west,yshift=-0.25cm,xshift=-0.15cm]{\faCoffee} (s02q1)
	
	(s22q0) edge [in=85, out=95,looseness=10] node[anchor=south]{\faBorderNone} (s22q0)
	
	
	(s00q1) edge [in=85, out=95,looseness=10] node[anchor=south]{$\emptyset$} (s00q1)
	
	(s10q1) edge [in=175, out=185,looseness=10] node[anchor=east]{$\emptyset$} (s10q1)
	
	(s01q1) edge [in=-130, out=-140,looseness=10] node[anchor=east]{$\emptyset$} (s01q1)
	
	(s20q1) edge [in=40, out=50,looseness=10] node[anchor=south,xshift=0.3cm,yshift=-0.1cm]{\faBorderNone} (s20q1)
	
	(s22q1) edge [in=85, out=95,looseness=10] node[anchor=south]{\faBorderNone} (s22q1)
	
	(s12q1) edge [in=-50, out=-40,looseness=10] node[anchor=north]{\faCoffee} (s12q1)
	
	;
\end{tikzpicture}

==> Figures/results/experiment_1_bar.tex <==
\usetikzlibrary{patterns}

\begin{tikzpicture}
 

\begin{axis} [ybar = .05cm,
    bar width = 9pt,
    ymode=log,
    ylabel style={at={(axis description cs:0.08,.5)},anchor=south},
    xlabel=Number of TA states,
    ylabel=Time to convergence (s),
    xmin=0, xmax=40,
    ymin=1, ymax=350000,
    ytick pos=left,
    xtick pos=bottom,
    xtick={10,20,30},
    xticklabels={3,4,5},
    legend style={at={(0.25,0.65)},anchor=south,legend cell align=left}
]

\addplot[color=blue,fill=blue,opacity=0.6] coordinates {(10,26) (20,382) (30,5233)};
\addlegendentry{3x3 (Ours)}
\addplot[color=orange,fill=orange,opacity=0.6] coordinates {(10,64) (20,18188)};
\addlegendentry{3x3 (BF)}

\addplot[color=d_red,fill=d_red,opacity=0.6] coordinates {(10,661) (20,3825) (30,38025)};
\addlegendentry{4x4}
\addplot[color=d_green,fill=d_green,opacity=0.6] coordinates {(10,2625) (20,16820) (30,68978)};
\addlegendentry{5x5}
\addplot[color=orange, fill=orange, opacity=0.6, postaction={pattern=north east lines}] coordinates {(23.6,150000)};

\node[] at (axis cs: 28,230000) {Timeout};

\end{axis}
 
\end{tikzpicture}

==> Figures/results/experiment_2_bar.tex <==
\begin{tikzpicture}
\begin{axis} [ybar = .05cm,
    bar width = 12pt,
    ymode=log,
    ylabel style={at={(axis description cs:0.08,.5)},anchor=south},
    xlabel=Grid size,
    ylabel=Time to convergence (s),
    xmin=0, xmax=40,
    ymin=1, ymax=60000,
    ytick pos=left,
    xtick pos=bottom,
    xtick={10,20,30},
    xticklabels={3x3,4x4,5x5},
    legend style={at={(0.25,0.73)},anchor=south,legend cell align=left}
]

\addplot[color=blue,fill=blue,opacity=0.6] coordinates {(10,106) (20,1840) (30,6279)};
\addlegendentry{Uniform}
\addplot[color=d_red,fill=d_red,opacity=0.6] coordinates {(10,26) (20,660) (30,2626)};
\addlegendentry{Two-stage}
\addplot[color=d_green,fill=d_green,opacity=0.6] coordinates {(10,39) (20,619)( 30,2351)};
\addlegendentry{Idealised}

\end{axis}
\end{tikzpicture}
